Multi-armed Bandit and Backbone boost Lin-Kernighan-Helsgaun Algorithm for the Traveling Salesman Problems

The Lin-Kernighan-Helsguan (LKH) heuristic is a classic local search algorithm for the Traveling Salesman Problem (TSP). LKH introduces an $\alpha$-value to replace the traditional distance metric for evaluating the edge quality, which leads to a significant improvement. However, we observe that the $\alpha$-value does not make full use of the historical information during the search, and single guiding information often makes LKH hard to escape from some local optima. To address the above issues, we propose a novel way to extract backbone information during the TSP local search process, which is dynamic and can be updated once a local optimal solution is found. We further propose to combine backbone information, $\alpha$-value, and distance to evaluate the edge quality so as to guide the search. Moreover, we abstract their different combinations to arms in a multi-armed bandit (MAB) and use an MAB model to help the algorithm select an appropriate evaluation metric dynamically. Both the backbone information and MAB can provide diverse guiding information and learn from the search history to suggest the best metric. We apply our methods to LKH and LKH-3, which is an extension version of LKH that can be used to solve about 40 variant problems of TSP and Vehicle Routing Problem (VRP). Extensive experiments show the excellent performance and generalization capability of our proposed method, significantly improving LKH for TSP and LKH-3 for two representative TSP and VRP variants, the Colored TSP (CTSP) and Capacitated VRP with Time Windows (CVRPTW).

==> (inline-0) <==
\begin{tabular}{lllr} \toprule
Parameter & Description &Range                                 & Value \\ \hline
$bs$    &Number of trials to start using the backbone information   & $\{50, 100, 200, 500\}$                 & 100   \\
$m$     &Number of arms in the MAB model  & $\{3,4,5,6,7\}$                         & 5     \\
$s$     &Step size for updating the estimated values   & $\{0.01, 0.02, \cdots, 0.1\}$                & 0.06  \\
$c$     &Exploration bias for trade-off exploration and exploitation   & $\{0.5, 1, 2, 5, 10, 20, 50\}$          & 20    \\
$\gamma$  &Weight discount factor       & $\{0.995, 0.996, 0.997, 0.998, 0.999\}$ & 0.998 \\ \bottomrule
\end{tabular}
\begin{tabular}{llr} \toprule
Parameter &Range                                 & Value \\ \hline
$bs$       & $\{50, 100, 200, 500\}$                 & 100   \\
$m$      & $\{3,4,5,6,7\}$                         & 5     \\
$s$        & $\{0.01, 0.02, \cdots, 0.1\}$                & 0.06  \\
$c$        & $\{0.5, 1, 2, 5, 10, 20, 50\}$          & 20    \\
$\gamma$        & $\{0.995, 0.996, 0.997, 0.998, 0.999\}$ & 0.998 \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrr} \toprule
\multirow{2}{*}{Instance} & \multirow{2}{*}{Optimum} & \multicolumn{5}{c}{LKH} &                                                                       & \multicolumn{5}{c}{\name}                                         \\ \cline{3-7} \cline{9-13} 
                          &                       & Success & Best                          & Average                         & Trials  & Time(s) & & Success & Best            & Average             & Trials  & Time(s)  \\ \hline
\multicolumn{2}{l}{\textit{Easy}   instances}              &         &                               &          &                       &         &          &         &                 &                     &         &          \\
att532                    & 27686                 & 10/10  & \textbf{27686}                 & \textbf{27686.0}                   & 71.2    & 0.42   &  & 10/10  & \textbf{27686}   & \textbf{27686.0}       & 72.3    & 0.40     \\
ali535                    & 202339                & 10/10  & \textbf{202339}                 & \textbf{202339.0}                   & 4.9     & 0.12  &   & 10/10  & \textbf{202339}   & \textbf{202339.0}       & 4.9     & 0.12     \\
pa561                     & 2763                  & 10/10  & \textbf{2763}                 & \textbf{2763.0}                   & 58.5    & 0.49   &  & 10/10  & \textbf{2763}   & \textbf{2763.0}       & 41.1    & 0.39     \\
u574                      & 36905                 & 10/10  & \textbf{36905}                 & \textbf{36905.0}                   & 149.9   & 0.97  &   & 10/10  & \textbf{36905}   & \textbf{36905.0}       & 51.1    & 0.41     \\
p654                      & 34643                 & 10/10  & \textbf{34643}                 & \textbf{34643.0}                   & 22.9    & 7.78  &   & 10/10  & \textbf{34643}   & \textbf{34643.0}       & 22.9    & 7.86     \\
d657                      & 48912                 & 10/10  & \textbf{48912}                 & \textbf{48912.0}                   & 46.2    & 0.28   &  & 10/10  & \textbf{48912}   & \textbf{48912.0}       & 47.0    & 0.25     \\
u724                      & 41910                 & 10/10  & \textbf{41910}                 & \textbf{41910.0}                   & 125.4   & 1.78  &   & 10/10  & \textbf{41910}   & \textbf{41910.0}       & 119.0   & 1.57     \\
rat783                    & 8806                  & 10/10  & \textbf{8806}                 & \textbf{8806.0}                   & 4.2     & 0.11   &  & 10/10  & \textbf{8806}   & \textbf{8806.0}       & 4.2     & 0.10     \\
dsj1000                   & 18660188              & 10/10  & \textbf{18660188}                 & \textbf{18660188.0}                   & 366.8   & 6.74  &   & 10/10  & \textbf{18660188}   & \textbf{18660188.0}       & 245.9   & 5.92     \\
si1032                    & 92650                 & 10/10  & \textbf{92650}                 & \textbf{92650.0}                   & 152.0   & 22.71   & & 10/10  & \textbf{92650}   & \textbf{92650.0}       & 67.1    & 10.54    \\
u1432                     & 152970                & 10/10  & \textbf{152970}                 & \textbf{152970.0}                   & 5.3     & 0.65   &  & 10/10  & \textbf{152970}   & \textbf{152970.0}       & 5.3     & 0.64     \\
d1655                     & 62128                 & 10/10  & \textbf{62128}                 & \textbf{62128.0}                   & 194.1   & 2.18    & & 10/10  & \textbf{62128}   & \textbf{62128.0}       & 121.2   & 1.98     \\
u2319                     & 234256                & 10/10  & \textbf{234256}                 & \textbf{234256.0}                   & 3.1     & 1.09  &   & 10/10  & \textbf{234256}   & \textbf{234256.0}       & 3.1     & 1.02     \\
pr2392                    & 378032                & 10/10  & \textbf{378032}                 & \textbf{378032.0}                   & 5.8     & 1.00   &  & 10/10  & \textbf{378032}   & \textbf{378032.0}       & 24.2    & 10.10    \\
pla7397                   & 23260728              & 10/10  & \textbf{23260728}                 & \textbf{23260728.0}                   & 632.4   & 198.39  & & 10/10  & \textbf{23260728}   & \textbf{23260728.0}       & 224.7   & 174.15   \\ \hline
\multicolumn{2}{l}{\textit{Hard}   instances}              &         & \textbf{}                     & \textbf{}                       &    &     &          &         & \textbf{}       & \textbf{}           &         &          \\
si535                     & 48450                 & 7/10   & \textbf{48450}                 & 48451.1                         & 311.6   & 21.28   & & 8/10   & \textbf{48450}   & \textbf{48450.8}    & 290.3   & 15.52    \\
rat575                    & 6773                  & 2/10   & \textbf{6773}                 & 6773.8                          & 526.9   & 2.32   &  & 4/10   & \textbf{6773}   & \textbf{6773.6}     & 446.7   & 2.49     \\
gr666                     & 294358                & 5/10   & \textbf{294358}                 & \textbf{294417.0}               & 459.8   & 2.41   &  & 2/10   & \textbf{294358}   & 294452.4            & 567.8   & 2.89     \\
pr1002                    & 259045                & 8/10   & \textbf{259045}                 & 259045.6                        & 549.0   & 3.13   &  & 10/10  & \textbf{259045}   & \textbf{259045.0}       & 172.8   & 1.10     \\
u1060                     & 224094                & 5/10   & \textbf{224094}                 & 224107.5                        & 663.3   & 84.17  &  & 9/10   & \textbf{224094}   & \textbf{224096.7}   & 182.7   & 30.02    \\
vm1084                    & 239297                & 3/10   & \textbf{239297}                 & 239372.6                        & 824.1   & 32.98   & & 5/10   & \textbf{239297}   & \textbf{239336.0}   & 767.0   & 35.48    \\
pcb1173                   & 56892                 & 4/10   & \textbf{56892}                 & 56895.0                         & 844.0   & 3.92   &  & 6/10   & \textbf{56892}   & \textbf{56894.0}    & 658.2   & 4.11     \\
d1291                     & 50801                 & 5/10   & \textbf{50801}                 & 50840.0                         & 995.4   & 27.44  &  & 10/10  & \textbf{50801}   & \textbf{50801.0}       & 614.1   & 15.18    \\
rl1304                    & 252948                & 3/10   & \textbf{252948}                 & 253156.4                        & 1170.0  & 12.48  &  & 7/10   & \textbf{252948}   & \textbf{252996.4}   & 663.4   & 12.21    \\
rl1323                    & 270199                & 6/10   & \textbf{270199}                 & 270219.6                        & 718.8   & 9.63  &   & 8/10   & \textbf{270199}   & \textbf{270204.4}   & 641.7   & 8.51     \\
nrw1379                   & 56638                 & 6/10   & \textbf{56638}                 & 56640.0                         & 759.3   & 8.87  &   & 8/10   & \textbf{56638}   & \textbf{56639.0}    & 805.4   & 11.83    \\
fl1400                    & 20127                 & 0/10   & \textbf{20164}                & \textbf{20165.5}                & 1400.0  & 1132.95 & & 0/10   & \textbf{20164}  & \textbf{20165.5}    & 1400.0  & 1356.33  \\
fl1577                    & 22249                 & 0/10   & \textbf{22254}                & 22260.6                         & 1577.0  & 1172.10 & & 0/10   & \textbf{22254}  & \textbf{22260.3}    & 1577.0  & 1672.84  \\
vm1748                    & 336556                & 9/10   & \textbf{336556}                 & 336557.3                        & 1007.9  & 12.69   & & 10/10  & \textbf{336556}   & \textbf{336556.0}       & 319.7   & 9.62     \\
u1817                     & 57201                 & 1/10   & \textbf{57201}                 & 57251.1                         & 1817.0  & 74.19 &   & 3/10   & \textbf{57201}   & \textbf{57233.1}    & 1643.8  & 151.69   \\
rl1889                    & 316536                & 0/10   & 316549                        & 316549.8                        & 1889.0  & 61.40   & & 1/10   & \textbf{316536}   & \textbf{316547.7}   & 1728.7  & 77.32    \\
d2103                     & 80450                 & 0/10   & 80471                         & 80505.7                         & 2103.0  & 67.07  &  & 3/10   & \textbf{80450}   & \textbf{80479.4}    & 1707.9  & 92.11    \\
u2152                     & 64253                 & 3/10   & \textbf{64253}                 & 64287.7                         & 1614.0  & 73.81   & & 10/10  & \textbf{64253}   & \textbf{64253.0}       & 606.6   & 55.76    \\
pcb3038                   & 137694                & 4/10   & \textbf{137694}                 & 137701.2                        & 2078.6  & 69.56   & & 6/10   & \textbf{137694}   & \textbf{137696.0}   & 1548.4  & 115.83   \\
fl3795                    & 28772                 & 4/10   & \textbf{28772}                 & \textbf{28783.2}                & 2998.1  & 423.94 &  & 3/10   & \textbf{28772}   & 28794.5             & 2825.1  & 613.97   \\
fnl4461                   & 182566                & 9/10   & \textbf{182566}                 & 182566.5                        & 923.1   & 31.05   & & 10/10  & \textbf{182566}   & \textbf{182566.0}       & 243.1   & 16.84    \\
rl5915                    & 565530                & 1/10   & \textbf{565530}                 & 565621.5                        & 5915.0  & 242.05  & & 0/10   & 565585          & \textbf{565606.3}   & 5915.0  & 409.91   \\
rl5934                    & 556045                & 0/10   & 556172                        & 556377.6                        & 5934.0  & 305.02  & & 2/10   & \textbf{556045}   & \textbf{556244.3}   & 5829.7  & 528.23   \\
rl11849                   & 923288                & 2/10   & \textbf{923288}                 & 923362.7                        & 10933.4 & 2281.04 & & 10/10  & \textbf{923288}   & \textbf{923288.0}       & 3808.7  & 1724.79  \\
usa13509                  & 19982859              & 1/10   & \textbf{19982859}                 & 19983103.4                      & 13509.0 & 3087.15 & & 4/10   & \textbf{19982859}   & \textbf{19982999.8} & 11231.4 & 9230.64  \\
brd14051                  & 469385                & 0/10   & \textbf{469390}               & \textbf{469399.3}               & 14051.0 & 4788.59  && 0/10   & 469392          & 469405.9            & 14051.0 & 12061.60 \\
d15112                    & 1573084               & 0/10   & 1573110                       & \textbf{1573153.5}              & 15112.0 & 6587.25 & & 1/10   & \textbf{1573084}   & 1573197.3           & 14371.1 & 15462.40 \\
d18512                    & 645238                & 0/10   & \textbf{645250}               & \textbf{645263.0}               & 18512.0 & 10242.33 & & 0/10   & \textbf{645250} & 645270.7            & 18512.0 & 21464.69 \\
pla33810                  & 66048945 & 0/5 & 66061689 & 66065656.2 & 3000.0  & 46448.37&  & 0/5    & \textbf{66051385}               & \textbf{66055594.0}                 & 3000.0      & 83559.09 \\
pla85900                  & 142382641             & 0/5    & \multicolumn{1}{l}{142455345} & \multicolumn{1}{l}{142457070.8} & 3000.0  & 14693.79 & & 0/5    & \textbf{142418516}               & \textbf{142422093.4}                 & 3000.0      & 30212.37    \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}    \toprule
                              & \multicolumn{1}{c}{}       & \multicolumn{4}{c}{NeuroLKH\_R}                                                                                   & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name}                                                                          \\   \cline{3-6} \cline{8-11}
\multicolumn{1}{c}{Instances} & \multicolumn{1}{c}{BKS}    & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
u574                          & 36905                      & \textbf{36905}           & \textbf{36905.0}            & 3.8                        & 0.20                        & \textbf{}            & \textbf{36905}           & \textbf{36905.0}            & 51.1                       & 0.41                        \\
rat575                        & \multicolumn{1}{r}{6773}   & \textbf{6773}            & \textbf{6773.1}             & 179.0                      & 2.93                        & \textbf{}            & \textbf{6773}            & 6773.6                      & 446.7                      & 2.49                        \\
p654                          & \multicolumn{1}{r}{34643}  & 34645                    & 34682.8                     & 548.8                      & 144.37                      & \textbf{}            & \textbf{34643}           & \textbf{34643.0}            & 22.9                       & 7.86                        \\
d657                          & \multicolumn{1}{r}{48912}  & \textbf{48912}           & 48912.5                     & 511.5                      & 7.65                        & \textbf{}            & \textbf{48912}           & \textbf{48912.0}            & 47.0                       & 0.25                        \\
u724                          & 41910                      & \textbf{41910}           & \textbf{41910.0}            & 46.6                       & 0.94                        & \textbf{}            & \textbf{41910}           & \textbf{41910.0}            & 119.0                      & 1.57                        \\
rat783                        & 8806                       & \textbf{8806}            & \textbf{8806.0}             & 4.2                        & 0.14                        & \textbf{}            & \textbf{8806}            & \textbf{8806.0}             & 4.2                        & 0.10                        \\
pr1002                        & 259045                     & \textbf{259045}          & \textbf{259045.0}           & 330.6                      & 8.46                        & \textbf{}            & \textbf{259045}          & \textbf{259045.0}           & 172.8                      & 1.10                        \\
u1060                         & 224094                     & \textbf{224094}          & \textbf{224094.0}           & 206.9                      & 35.07                       & \textbf{}            & \textbf{224094}          & 224096.7                    & 182.7                      & 30.02                       \\
vm1084                        & \multicolumn{1}{r}{239297} & \textbf{239297}          & 239379.5                    & 1028.9                     & 16.25                       & \textbf{}            & \textbf{239297}          & \textbf{239336.0}           & 767.0                      & 35.48                       \\
pcb1173                       & \multicolumn{1}{r}{56892}  & \textbf{56892}           & \textbf{56892.5}            & 410.4                      & 8.89                        & \textbf{}            & \textbf{56892}           & 56894.0                     & 658.2                      & 4.11                        \\
d1291                         & \multicolumn{1}{r}{50801}  & \textbf{50801}           & 50803.4                     & 274.4                      & 11.17                       & \textbf{}            & \textbf{50801}           & \textbf{50801.0}            & 614.1                      & 15.18                       \\
rl1304                        & \multicolumn{1}{r}{252948} & \textbf{252948}          & \textbf{252953.1}           & 370.8                      & 9.76                        & \textbf{}            & \textbf{252948}          & 252996.4                    & 663.4                      & 12.21                       \\
rl1323                        & \multicolumn{1}{r}{270199} & \textbf{270199}          & 270247.9                    & 742.2                      & 17.31                       & \textbf{}            & \textbf{270199}          & \textbf{270204.4}           & 641.7                      & 8.51                        \\
nrw1379                       & \multicolumn{1}{r}{56638}  & \textbf{56638}           & \textbf{56638.5}            & 372.4                      & 22.45                       & \textbf{}            & \textbf{56638}           & 56639.0                     & 805.4                      & 11.83                       \\
fl1400                        & \multicolumn{1}{r}{20127}  & 20179                    & 20179.0                     & 1328.0                     & 1200.38                     & \textbf{}            & \textbf{20164}           & \textbf{20165.5}            & 1400.0                     & 104.02                      \\
u1432                         & 152970                     & \textbf{152970}          & \textbf{152970.0}           & 7.1                        & 0.56                        & \textbf{}            & \textbf{152970}          & \textbf{152970.0}           & 5.3                        & 0.64                        \\
fl1577                        & \multicolumn{1}{r}{22249}  & \textbf{22254}           & \textbf{22254.5}            & 1155.5                     & 451.69                      & \textbf{}            & \textbf{22254}           & 22260.3                     & 1577.0                     & 1672.84                     \\
d1655                         & \multicolumn{1}{r}{62128}  & \textbf{62128}           & 62128.2                     & 870.4                      & 45.61                       & \textbf{}            & \textbf{62128}           & \textbf{62128.0}            & 121.2                      & 1.98                        \\
vm1748                        & \multicolumn{1}{r}{336556} & \textbf{336556}          & 336628.0                    & 1282.9                     & 41.88                       & \textbf{}            & \textbf{336556}          & \textbf{336556.0}           & 319.7                      & 9.62                        \\
u1817                         & \multicolumn{1}{r}{57201}  & \textbf{57201}           & \textbf{57214.8}            & 1609.4                     & 171.13                      & \textbf{}            & \textbf{57201}           & 57233.1                     & 1643.8                     & 151.69                      \\
rl1889                        & \multicolumn{1}{r}{316536} & 316638                   & 316646.4                    & 1888.7                     & 98.57                       & \textbf{}            & \textbf{316536}          & \textbf{316547.7}           & 1728.7                     & 77.32                       \\
d2103                         & \multicolumn{1}{r}{80450}  & 80454                    & \textbf{80454.0}            & 1652.7                     & 88.63                       & \textbf{}            & \textbf{80450}           & 80479.4                     & 1707.9                     & 92.11                       \\
u2152                         & \multicolumn{1}{r}{64253}  & \textbf{64253}           & 64258.7                     & 520.9                      & 74.74                       & \textbf{}            & \textbf{64253}           & \textbf{64253.0}            & 606.6                      & 55.76                       \\
u2319                         & 234256                     & \textbf{234256}          & \textbf{234256.0}           & 3.5                        & 0.67                        & \textbf{}            & \textbf{234256}          & \textbf{234256.0}           & 3.1                        & 1.02                        \\
pr2392                        & 378032                     & \textbf{378032}          & \textbf{378032.0}           & 25.5                       & 1.22                        & \textbf{}            & \textbf{378032}          & \textbf{378032.0}           & 24.2                       & 10.10                       \\
pcb3038                       & 137694                     & \textbf{137694}          & \textbf{137695.0}           & 1104                       & 151.91                      & \textbf{}            & \textbf{137694}          & 137696.0                    & 1548.4                     & 115.83                      \\
fl3795                        & 28772                      & 28999                    & 29010.6                     & 3795.0                     & 80797.24                    & \textbf{}            & \textbf{28772}           & \textbf{28794.5}            & 2825.1                     & 613.97                      \\
fnl4461                       & 182566                     & \textbf{182566}          & \textbf{182566.0}           & 171.5                      & 27.91                       & \textbf{}            & \textbf{182566}          & \textbf{182566.0}           & 243.1                      & 16.84                       \\
rl5915                        & \multicolumn{1}{r}{565530} & 566217                   & 566427.0                    & 5766.5                     & 819.08                      & \textbf{}            & \textbf{565585}          & \textbf{565606.3}           & 5915.0                     & 409.91                      \\
rl5934                        & \multicolumn{1}{r}{556045} & \textbf{556045}          & \textbf{556137.1}           & 3156.7                     & 510.68                      & \textbf{}            & \textbf{556045}          & 556244.3                    & 5829.7                     & 528.23                     \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}    \toprule
                              & \multicolumn{1}{c}{}       & \multicolumn{4}{c}{NeuroLKH\_M}                                                                                   & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name}                                                                          \\   \cline{3-6} \cline{8-11} 
\multicolumn{1}{c}{Instances} & \multicolumn{1}{c}{BKS}    & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
u574                          & 36905                      & \textbf{36905}           & \textbf{36905.0}            & 1.9                        & 0.11                        & \textbf{}            & \textbf{36905}           & \textbf{36905.0}            & 51.1                       & 0.41                        \\
rat575                        & \multicolumn{1}{r}{6773}   & \textbf{6773}            & \textbf{6773.3}             & 345.3                      & 3.73                        & \textbf{}            & \textbf{6773}            & 6773.6                      & 446.7                      & 2.49                        \\
p654                          & \multicolumn{1}{r}{34643}  & \textbf{34643}           & \textbf{34643.0}            & 7.0                        & 8.02                        & \textbf{}            & \textbf{34643}           & \textbf{34643.0}            & 22.9                       & 7.86                        \\
d657                          & \multicolumn{1}{r}{48912}  & \textbf{48912}           & \textbf{48912.0}            & 10.0                       & 0.67                        & \textbf{}            & \textbf{48912}           & \textbf{48912.0}            & 47.0                       & 0.25                        \\
u724                          & 41910                      & \textbf{41910}           & \textbf{41910.0}            & 16.8                       & 0.64                        & \textbf{}            & \textbf{41910}           & \textbf{41910.0}            & 119.0                      & 1.57                        \\
rat783                        & 8806                       & \textbf{8806}            & \textbf{8806.0}             & 12.2                       & 0.21                        & \textbf{}            & \textbf{8806}            & \textbf{8806.0}             & 4.2                        & 0.10                        \\
pr1002                        & 259045                     & \textbf{259045}          & \textbf{259045.0}           & 34.0                         & 1.05                        & \textbf{}            & \textbf{259045}          & \textbf{259045.0}           & 172.8                      & 1.10                        \\
u1060                         & 224094                     & \textbf{224094}          & \textbf{224094.0}           & 75.4                       & 10.05                       & \textbf{}            & \textbf{224094}          & 224096.7                    & 182.7                      & 30.02                       \\
vm1084                        & \multicolumn{1}{r}{239297} & \textbf{239297}          & \textbf{239315.1}           & 439.7                      & 27.11                       & \textbf{}            & \textbf{239297}          & 239336.0                    & 767.0                      & 35.48                       \\
pcb1173                       & \multicolumn{1}{r}{56892}  & \textbf{56892}           & \textbf{56893.0}            & 378.2                      & 8.04                        & \textbf{}            & \textbf{56892}           & 56894.0                     & 658.2                      & 4.11                        \\
d1291                         & \multicolumn{1}{r}{50801}  & \textbf{50801}           & 50808.2                     & 437.4                      & 6.25                        & \textbf{}            & \textbf{50801}           & \textbf{50801.0}            & 614.1                      & 15.18                       \\
rl1304                        & \multicolumn{1}{r}{252948} & \textbf{252948}          & \textbf{252958.2}           & 600.6                      & 19.15                       & \textbf{}            & \textbf{252948}          & 252996.4                    & 663.4                      & 12.21                       \\
rl1323                        & \multicolumn{1}{r}{270199} & \textbf{270199}          & \textbf{270204.4}           & 538.5                      & 22.82                       & \textbf{}            & \textbf{270199}          & \textbf{270204.4}           & 641.7                      & 8.51                        \\
nrw1379                       & \multicolumn{1}{r}{56638}  & \textbf{56638}           & \textbf{56638.0}            & 260.8                      & 21.87                       & \textbf{}            & \textbf{56638}           & 56639.0                     & 805.4                      & 11.83                       \\
fl1400                        & \multicolumn{1}{r}{20127}  & 20189                    & 20189.0                     & 216.0                      & 553.85                      & \textbf{}            & \textbf{20164}           & \textbf{20165.5}            & 1400.0                     & 104.02                      \\
u1432                         & 152970                     & \textbf{152970}          & \textbf{152970.0}           & 3.8                        & 0.43                        & \textbf{}            & \textbf{152970}          & \textbf{152970.0}           & 5.3                        & 0.64                        \\
fl1577                        & \multicolumn{1}{r}{22249}  & 22694                    & 22694.0                     & 596.0                      & 1316.66                     & \textbf{}            & \textbf{22254}           & \textbf{22260.3}            & 1577.0                     & 1672.84                     \\
d1655                         & \multicolumn{1}{r}{62128}  & \textbf{62128}           & \textbf{62128.0}            & 214.1                      & 24.43                       & \textbf{}            & \textbf{62128}           & \textbf{62128.0}            & 121.2                      & 1.98                        \\
vm1748                        & \multicolumn{1}{r}{336556} & \textbf{336556}          & \textbf{336556.0}           & 460.2                      & 37.86                       & \textbf{}            & \textbf{336556}          & \textbf{336556.0}           & 319.7                      & 9.62                        \\
u1817                         & \multicolumn{1}{r}{57201}  & \textbf{57201}           & \textbf{57229.8}            & 1674.0                     & 226.86                      & \textbf{}            & \textbf{57201}           & 57233.1                     & 1643.8                     & 151.69                      \\
rl1889                        & \multicolumn{1}{r}{316536} & \textbf{316536}          & 316668.7                    & 1372.0                     & 58.19                       & \textbf{}            & \textbf{316536}          & \textbf{316547.7}           & 1728.7                     & 77.32                       \\
d2103                         & \multicolumn{1}{r}{80450}  & 80458                    & \textbf{80460.7}            & 1625.0                     & 378.03                      & \textbf{}            & \textbf{80450}           & 80479.4                     & 1707.9                     & 92.11                       \\
u2152                         & \multicolumn{1}{r}{64253}  & \textbf{64253}           & 64255.2                     & 878.1                      & 157.82                      & \textbf{}            & \textbf{64253}           & \textbf{64253.0}            & 606.6                      & 55.76                       \\
u2319                         & 234256                     & \textbf{234256}          & \textbf{234256.0}           & 2.6                        & 0.37                        & \textbf{}            & \textbf{234256}          & \textbf{234256.0}           & 3.1                        & 1.02                        \\
pr2392                        & 378032                     & \textbf{378032}          & \textbf{378032.0}           & 25.9                       & 1.31                        & \textbf{}            & \textbf{378032}          & \textbf{378032.0}           & 24.2                       & 10.10                       \\
pcb3038                       & 137694                     & \textbf{137694}          & \textbf{137695.0}           & 1048.6                     & 99.23                       & \textbf{}            & \textbf{137694}          & 137696.0                    & 1548.4                     & 115.83                      \\
fl3795                        & 28772                      & 29488                    & 29495.3                     & 3795.0                     & 1329.72                     & \textbf{}            & \textbf{28772}           & \textbf{28794.5}            & 2825.1                     & 613.97                      \\
fnl4461                       & 182566                     & \textbf{182566}          & \textbf{182566.0}           & 151.5                      & 19.26                       & \textbf{}            & \textbf{182566}          & \textbf{182566.0}           & 243.1                      & 16.84                       \\
rl5915                        & \multicolumn{1}{r}{565530} & \textbf{565585}          & \textbf{565585.0}           & 5823.6                     & 642.60                      & \textbf{}            & \textbf{565585}          & 565606.3                    & 5915.0                     & 409.91                      \\
rl5934                        & \multicolumn{1}{r}{556045} & \textbf{556045}          & \textbf{556045.0}           & 1529.8                     & 433.90                      & \textbf{}            & \textbf{556045}          & 556244.3                    & 5829.7                     & 528.23                        \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
            & \multicolumn{4}{c}{LKH-3}                                                                      &  & \multicolumn{4}{c}{\name-3}                                                                        \\ \cline{2-5} \cline{7-10}
Instance    & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & Time(s)  &  & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\  \hline
eil21-2     & \textbf{144918}          & \textbf{144918.0}           & 1.0                        & 0.00     &  & \textbf{726813}          & \textbf{726813.0}           & 92.0                       & 0.02                        \\
eil21-3     & \textbf{157477}          & \textbf{157477.0}           & 1.0                        & 0.00     &  & \textbf{779143}          & 780318.2                    & 833.2                      & 1.53                        \\
eil31-2     & \textbf{259356}          & \textbf{259356.0}           & 247.0                      & 0.00     &  & \textbf{759545}          & \textbf{759545.0}           & 20.0                       & 0.01                        \\
eil31-3     & \textbf{295306}          & \textbf{295306.0}           & 9.0                        & 0.00     &  & \textbf{798845}          & \textbf{798845.0}           & 7.0                        & 0.01                        \\
eil31-4     & \textbf{315964}          & \textbf{315964.0}           & 4.0                        & 0.00     &  & \textbf{144918}          & \textbf{144918.0}           & 1.0                        & 0.00                        \\
eil41-2     & \textbf{346237}          & \textbf{346237.0}           & 13.0                       & 0.00     &  & \textbf{157477}          & \textbf{157477.0}           & 1.0                        & 0.00                        \\
eil41-3     & \textbf{367843}          & \textbf{367843.0}           & 3.0                        & 0.00     &  & \textbf{259356}          & \textbf{259356.0}           & 126.0                      & 0.00                        \\
eil41-4     & \textbf{392137}          & \textbf{392137.0}           & 7.0                        & 0.00     &  & \textbf{295306}          & \textbf{295306.0}           & 9.0                        & 0.00                        \\
eil51-2     & \textbf{478076}          & \textbf{478076.0}           & 214.0                      & 0.03     &  & \textbf{315964}          & \textbf{315964.0}           & 48.0                       & 0.01                        \\
eil51-3     & \textbf{469495}          & 469603.5                    & 684.0                      & 0.10     &  & \textbf{346237}          & \textbf{346237.0}           & 32.0                       & 0.00                        \\
eil51-4     & \textbf{489995}          & \textbf{489995.0}           & 25.0                       & 0.01     &  & \textbf{367843}          & \textbf{367843.0}           & 125.0                      & 0.01                        \\
eil51-5     & \textbf{525980}          & \textbf{525980.0}           & 40.0                       & 0.01     &  & \textbf{392137}          & \textbf{392137.0}           & 8.0                        & 0.00                        \\
eil76-3     & \textbf{593276}          & \textbf{593276.0}           & 42.0                       & 0.01     &  & \textbf{478076}          & \textbf{478076.0}           & 171.0                      & 0.02                        \\
eil76-4     & \textbf{603790}          & \textbf{603790.0}           & 17.0                       & 0.01     &  & \textbf{469495}          & \textbf{469495.0}           & 973.0                      & 0.07                        \\
eil76-5     & \textbf{651986}          & \textbf{652797.5}           & 827.0                      & 0.47     &  & \textbf{489995}          & \textbf{489995.0}           & 11.0                       & 0.00                        \\
eil76-6     & \textbf{672735}          & \textbf{672735.0}           & 7.0                        & 0.01     &  & \textbf{525980}          & \textbf{525980.0}           & 16.0                       & 0.01                        \\
eil101-4    & \textbf{726813}          & \textbf{726813.0}           & 41.0                       & 0.01     &  & \textbf{593276}          & \textbf{593276.0}           & 98.0                       & 0.01                        \\
eil101-5    & \textbf{779143}          & \textbf{780122.3}           & 831.3                      & 0.87     &  & \textbf{603790}          & \textbf{603790.0}           & 3.0                        & 0.00                        \\
eil101-6    & \textbf{759545}          & \textbf{759545.0}           & 24.0                       & 0.01     &  & \textbf{651986}          & \textbf{652797.5}           & 600.5                      & 0.35                        \\
eil101-7    & \textbf{798845}          & \textbf{798845.0}           & 14.0                       & 0.01     &  & \textbf{672735}          & \textbf{672735.0}           & 18.0                       & 0.01                        \\
gr202\_12   & \textbf{77529}           & \textbf{77529.0}            & 10000.0                    & 1.62     &  & 142145                   & 142298.2                    & 10000.0                    & 7678.17                     \\
gr202\_25   & \textbf{133111}          & \textbf{133111.0}           & 10000.0                    & 3.85     &  & \textbf{220394}          & 220610.9                    & 10000.0                    & 17878.29                    \\
gr202\_35   & \textbf{179615}          & \textbf{179615.0}           & 10000.0                    & 4.99     &  & \textbf{105449}          & \textbf{105449.0}           & 10000.0                    & 162.99                      \\
gr229\_10   & \textbf{222167}          & \textbf{222167.0}           & 164.0                      & 0.17     &  & \textbf{266744}          & 266831.0                    & 10000.0                    & 6575.52                     \\
gr229\_15   & \textbf{264146}          & \textbf{264146.0}           & 972.0                      & 1.69     &  & \textbf{115346}          & \textbf{115428.7}           & 10000.0                    & 4122.86                     \\
gr229\_20   & \textbf{319669}          & \textbf{319669.0}           & 1382.0                     & 1.44     &  & 184764                   & 184910.4                    & 10000.0                    & 14456.73                    \\
gr229\_30   & \textbf{406664}          & \textbf{406664.0}           & 786.0                      & 0.67     &  & \textbf{262708}          & \textbf{262806.5}           & 10000.0                    & 5047.74                     \\
gr431\_12   & 209360                   & 209360.0                    & 10000.0                    & 1.78     &  & \textbf{148993}          & \textbf{148993.0}           & 10000.0                    & 262.09                      \\
gr431\_25   & 265156                   & 265156.0                    & 10000.0                    & 3.26     &  & \textbf{306533}          & 306603.4                    & 10000.0                    & 26514.59                    \\
gr431\_35   & \textbf{311541}          & \textbf{311541.0}           & 10000.0                    & 4.35     &  & \textbf{384282}          & \textbf{384282.0}           & 10000.0                    & 3024.68                     \\
gr666\_10   & 386721                   & \textbf{386949.4}           & 10000.0                    & 109.04   &  & \textbf{159631}          & \textbf{159631.0}           & 10000.0                    & 803.05                      \\
gr666\_15   & \textbf{445849}          & 446480.8                    & 8780.0                     & 92.90    &  & \textbf{222167}          & \textbf{222167.0}           & 229.0                      & 0.24                        \\
gr666\_20   & \textbf{517842}          & \textbf{517842.0}           & 7942.0                     & 21.72    &  & \textbf{264146}          & \textbf{264146.0}           & 4975.0                     & 11.05                       \\
gr666\_30   & 649691                   & 650343.4                    & 10000.0                    & 121.98   &  & \textbf{319669}          & \textbf{319669.0}           & 684.0                      & 0.82                        \\
pr1002\_5   & 314142                   & 314566.4                    & 10000.0                    & 125.03   &  & \textbf{649479}          & \textbf{650069.6}           & 9546.8                     & 139.88                      \\
pr1002\_10  & \textbf{379672}          & 380201.3                    & 10000.0                    & 93.01    &  & \textbf{406664}          & \textbf{406664.0}           & 2244.0                     & 2.78                        \\
pr1002\_20  & \textbf{513644}          & \textbf{513644.0}           & 10000.0                    & 19.26    &  & \textbf{386157}          & 387600.7                    & 9599.0                     & 296.16                      \\
pr1002\_30  & \textbf{660999}          & \textbf{661064.3}           & 8621.2                     & 61.91    &  & \textbf{445849}          & \textbf{445926.5}           & 7007.5                     & 45.41                       \\
pr1002\_40  & 803405                   & \textbf{803535.8}           & 10000.0                    & 74.91    &  & \textbf{517842}          & 518102.9                    & 9528.0                     & 257.05                      \\
fnl2461\_3  & 105477                   & 105506.5                    & 10000.0                    & 244.64   &  & 64074850                 & 64074850.0                  & 10000.0                    & 3193.17                     \\
fnl2461\_6  & 115436                   & 115489.2                    & 10000.0                    & 1734.77  &  & 85286605                 & 85300681.1                  & 10000.0                    & 10653.15                    \\
fnl2461\_12 & \textbf{142114}          & \textbf{142265.6}           & 10000.0                    & 3555.64  &  & \textbf{38007292}        & 38008577.0                  & 10000.0                    & 4817.14                     \\
fnl2461\_24 & 220450                   & \textbf{220597.6}           & 10000.0                    & 6652.47  &  & 51135923                 & 51152221.8                  & 10000.0                    & 6795.57                     \\
fnl2461\_30 & 266765                   & \textbf{266826.8}           & 10000.0                    & 8154.94  &  & \textbf{73993631}        & 74021802.3                  & 10000.0                    & 2718.77                     \\
fnl3461\_3  & 149001                   & 149038.5                    & 10000.0                    & 429.32   &  & 56664343                 & 56744449.7                  & 10000.0                    & 5369.19                     \\
fnl3461\_6  & 159682                   & 159682.0                    & 10000.0                    & 709.31   &  & \textbf{41054159}        & \textbf{41194758.4}         & 10000.0                    & 27700.54                    \\
fnl3461\_12 & \textbf{184687}          & \textbf{184820.2}           & 10000.0                    & 6282.77  &  & \textbf{35848170}        & \textbf{35848170.0}         & 10000.0                    & 2924.57                     \\
fnl3461\_24 & 262932                   & 262988.2                    & 10000.0                    & 10612.04 &  & \textbf{47312957}        & \textbf{47334158.0}         & 10000.0                    & 6944.75                     \\
fnl3461\_30 & 306572                   & \textbf{306587.5}           & 10000.0                    & 4927.93  &  & \textbf{67184528}        & \textbf{67210945.1}         & 10000.0                    & 15567.69                    \\
fnl3461\_40 & 384301                   & 384331.2                    & 10000.0                    & 11049.60 &  & \textbf{74957591}        & \textbf{75032663.2}         & 10000.0                    & 4389.50                     \\
pla5397\_20 & 38007293                 & \textbf{38007933.0}         & 10000.0                    & 4255.25  &  & \textbf{52580045}        & \textbf{52580045.0}         & 10000.0                    & 3606.40                     \\
pla5397\_30 & \textbf{51133902}        & \textbf{51133902.0}         & 10000.0                    & 1347.34  &  & 65018376                 & 65080576.1                  & 10000.0                    & 34164.45                    \\
pla5397\_40 & \textbf{64070686}        & \textbf{64070686.0}         & 10000.0                    & 2790.74  &  & \textbf{76313196}        & \textbf{76357539.0}         & 10000.0                    & 27260.25                    \\
pla5397\_50 & 73994159                 & \textbf{73994160.4}         & 10000.0                    & 3916.23  &  & \textbf{86464248}        & \textbf{86643655.1}         & 10000.0                    & 9695.24                     \\
pla5397\_60 & \textbf{85280911}        & \textbf{85284496.2}         & 10000.0                    & 4078.47  &  & 379850                   & \textbf{380082.4}           & 10000.0                    & 332.00                      \\
pla6397\_20 & 35898820                 & 35978422.8                  & 10000.0                    & 10415.77 &  & 513828                   & 514459.0                    & 10000.0                    & 196.53                      \\
pla6397\_30 & 47339083                 & 47374364.6                  & 10000.0                    & 9807.00  &  & \textbf{660999}          & 661070.5                    & 8995.5                     & 43.86                       \\
pla6397\_40 & \textbf{56653470}        & \textbf{56653470.0}         & 10000.0                    & 1527.05  &  & \textbf{803369}          & 803552.5                    & 10000.0                    & 207.49                      \\
pla6397\_50 & 67187870                 & 67240819.0                  & 10000.0                    & 5192.66  &  & \textbf{314107}          & \textbf{314527.6}           & 10000.0                    & 264.39                      \\
pla6397\_60 & 75321693                 & 75531446.6                  & 10000.0                    & 1711.65  &  & \textbf{77529}           & \textbf{77529.0}            & 10000.0                    & 4.24                        \\
pla7397\_20 & 41073895                 & 41215983.0                  & 10000.0                    & 14455.68 &  & 133131                   & 133131.0                    & 10000.0                    & 5.99                        \\
pla7397\_30 & 52616202                 & 52616202.0                  & 10000.0                    & 2343.81  &  & \textbf{179615}          & \textbf{179615.0}           & 10000.0                    & 9.29                        \\
pla7397\_40 & \textbf{64971467}        & \textbf{65052849.6}         & 10000.0                    & 11992.67 &  & \textbf{209034}          & \textbf{209034.0}           & 10000.0                    & 6.99                        \\
pla7397\_50 & 76360651                 & 76465403.0                  & 10000.0                    & 10590.23 &  & \textbf{264847}          & \textbf{264847.0}           & 10000.0                    & 9.02                        \\
pla7397\_60 & 86615003                 & 86901472.8                  & 10000.0                    & 3752.37  &  & 311641                   & 311641.0                    & 10000.0                    & 10.58                       \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}           & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                          \\   \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
C1         & \textbf{1905.89}         & \textbf{1905.89}            & 4.4                        & 0.00                        &                      & \textbf{1905.89}         & \textbf{1905.89}            & 4.4                        & 0.00                        \\
C2         & \textbf{2144.50}         & \textbf{2144.50}            & 127.0                      & 0.07                        &                      & \textbf{2144.50}         & \textbf{2144.50}            & 127.0                      & 0.12                        \\
R1         & \textbf{5004.25}         & \textbf{5004.25}            & 11.3                       & 0.00                        &                      & \textbf{5004.25}         & \textbf{5004.25}            & 11.3                       & 0.00                        \\
R2         & \textbf{3821.45}         & \textbf{3821.45}            & 144.9                      & 0.04                        &                      & \textbf{3821.45}         & \textbf{3821.45}            & 121.7                      & 0.10                        \\
RC1        & \textbf{3502.38}         & \textbf{3502.38}            & 19.4                       & 0.00                        &                      & \textbf{3502.38}         & \textbf{3502.38}            & 19.4                       & 0.00                        \\
RC2        & \textbf{3192.75}         & \textbf{3192.75}            & 12.9                       & 0.00                        &                      & \textbf{3192.75}         & \textbf{3192.75}            & 12.9                       & 0.00  \\ \bottomrule                     
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}           & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                          \\   \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\    \hline
C1         & \textbf{3616.89}         & \textbf{3616.89}            & 8.0                        & 0.00                        &                      & \textbf{3616.89}         & \textbf{3616.89}            & 8.0                        & 0.00                        \\
C2         & \textbf{3575.00}         & \textbf{3575.00}            & 14.8                       & 0.00                        &                      & \textbf{3575.00}         & \textbf{3575.00}            & 14.8                       & 0.00                        \\
R1         & 7665.33                  & 7670.59                     & 257.1                      & 0.29                        &                      & \textbf{7661.33}         & \textbf{7668.14}            & 232.7                      & 0.23                        \\
R2         & \textbf{6153.82}         & 6161.30                     & 383.7                      & 0.19                        &                      & \textbf{6153.82}         & \textbf{6159.00}            & 359.7                      & 0.23                        \\
RC1        & \textbf{7303.13}         & \textbf{7303.13}            & 54.5                       & 0.02                        &                      & \textbf{7303.13}         & \textbf{7303.13}            & 55.9                       & 0.02                        \\
RC2        & 5719.88                  & 5720.60                     & 212.0                      & 0.12                        &                      & \textbf{5716.75}         & \textbf{5720.23}            & 214.9                      & 0.15     \\ \bottomrule                  
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}            & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                          \\  \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\   \hline
C1          & \textbf{8267.00}         & \textbf{8267.00}            & 43.8                       & 0.02                        &                      & \textbf{8267.00}         & \textbf{8267.00}            & 44.9                       & 0.03                        \\
C2          & \textbf{5873.75}         & \textbf{5873.75}            & 14.4                       & 0.01                        &                      & \textbf{5873.75}         & \textbf{5873.75}            & 14.4                       & 0.01                        \\
R1          & 11750.58                 & \textbf{11779.80}           & 5676.4                     & 12.00                       &                      & \textbf{11737.58}        & 11783.01                    & 5782.7                     & 18.77                       \\
R2          & 8732.45                  & 8749.45                     & 5710.5                     & 6.25                        &                      & \textbf{8725.27}         & \textbf{8746.58}            & 4156.7                     & 7.96                        \\
RC1         & 13355.00                 & 13414.39                    & 7045.9                     & 16.20                       &                      & \textbf{13346.75}        & \textbf{13380.29}           & 6305.0                     & 24.56                       \\
RC2         & 10014.38                 & 10031.41                    & 6139.6                     & 6.23                        &                      & \textbf{10006.75}        & \textbf{10020.81}           & 4885.7                     & 4.36                 \\ \bottomrule        
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}             & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                        \\ \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\  \hline
C1           & 2729.00                  & 2745.04                     & 5891.3                     & 29.15                       &                      & \textbf{2719.37}         & \textbf{2744.60}            & 5844.8                     & 95.75                       \\
C2           & 1833.43                  & 1834.72                     & 4123.8                     & 16.42                       &                      & \textbf{1831.96}         & \textbf{1833.74}            & 4484.9                     & 39.14                       \\
R1           & 3668.98                  & 3701.45                     & 10000.0                    & 68.44                       &                      & \textbf{3653.19}         & \textbf{3700.46}            & 9950.4                     & 241.84                      \\
R2           & 2935.00                  & 2958.81                     & 9289.5                     & 76.61                       &                      & \textbf{2932.30}         & \textbf{2955.62}            & 8810.4                     & 174.26                      \\
RC1          & 3251.59                  & 3315.74                     & 10000.0                    & 98.48                       &                      & \textbf{3233.63}         & \textbf{3301.07}            & 10000.0                    & 349.61                      \\
RC2          & 2546.32                  & \textbf{2565.49}            & 9307.8                     & 83.55                       &                      & \textbf{2541.08}         & 2568.88                     & 8717.9                     & 249.01                      \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}             & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                        \\ \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\  \hline
C1           & 7289.88                  & 7424.98                     & 7389.9                     & 141.89                      &                      & \textbf{7264.20}         & \textbf{7392.78}            & 7142.1                     & 500.20                      \\
C2           & 4017.90                  & 4120.33                     & 8965.4                     & 301.38                      &                      & \textbf{4013.89}         & \textbf{4089.79}            & 8596.4                     & 920.57                      \\
R1           & 8739.23                  & 8827.32                     & 10000.0                    & 201.27                      &                      & \textbf{8685.85}         & \textbf{8807.38}            & 10000.0                    & 842.74                      \\
R2           & 6215.85                  & 6275.86                     & 10000.0                    & 205.14                      &                      & \textbf{6196.04}         & \textbf{6262.78}            & 10000.0                    & 756.90                      \\
RC1          & 8262.62                  & 8373.54                     & 10000.0                    & 256.73                      &                      & \textbf{8183.10}         & \textbf{8360.83}            & 10000.0                    & 1022.65                     \\
RC2          & 5357.78                  & 5455.75            & 10000.0                    & 290.35                      &                      & \textbf{5306.24}         & \textbf{5429.18}            & 10000.0                    & 909.44                     \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}             & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                        \\ \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\  \hline
C1           & \textbf{14372.02}        & \textbf{14716.58}           & 10000.0                    & 202.41                      &                      & 14718.91                 & 14718.91                    & 10000.0                    & 63.10                       \\
C2           & \textbf{7786.52}         & 7958.47                     & 10000.0                    & 460.63                      &                      & 7874.96                  & \textbf{7874.96}            & 10000.0                    & 140.77                      \\
R1           & \textbf{19672.82}        & \textbf{19944.28}           & 10000.0                    & 528.05                      &                      & 20047.79                 & 20047.79                    & 10000.0                    & 283.47                      \\
R2           & \textbf{12685.21}        & \textbf{12811.52}           & 10000.0                    & 529.00                      &                      & 12841.78                 & 12841.78                    & 10000.0                    & 228.45                      \\
RC1          & \textbf{17116.87}        & \textbf{17321.11}           & 10000.0                    & 375.07                      &                      & 17423.80                 & 17423.80                    & 10000.0                    & 199.92                      \\
RC2          & \textbf{10959.74}        & 11184.25                    & 10000.0                    & 633.73                      &                      & 11166.60                 & \textbf{11166.60}           & 10000.0                    & 248.71 \\ \bottomrule                    
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}             & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                        \\ \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\  \hline
C1           & \textbf{25732.92}        & 26223.82                    & 10000.0                    & 564.06                      &                      & 25741.84                 & \textbf{26108.69}           & 10000.0                    & 1973.44                     \\
C2           & 11933.98                 & 12239.60                    & 10000.0                    & 975.16                      &                      & \textbf{11850.71}        & \textbf{12105.22}           & 10000.0                    & 2612.39                     \\
R1           & \textbf{33145.64}        & \textbf{33476.10}           & 10000.0                    & 567.54                      &                      & 33146.57                 & 33578.15                    & 10000.0                    & 2879.25                     \\
R2           & 20419.33                 & 20592.39                    & 10000.0                    & 610.02                      &                      & \textbf{20305.63}        & \textbf{20548.30}           & 10000.0                    & 2691.45                     \\
RC1          & \textbf{35300.66}        & \textbf{36206.53}           & 10000.0                    & 1237.10                     &                      & 35701.44                 & 36839.68                    & 10000.0                    & 5309.88                     \\
RC2          & 16860.70                 & \textbf{17064.23}           & 10000.0                    & 705.91                      &                      & \textbf{16779.39}        & 17068.57                    & 10000.0                    & 2513.87 \\ \bottomrule                    
\end{tabular}
\begin{tabular}{lrrrrrrrrr} \toprule
\multirow{2}{*}{Instance group}              & \multicolumn{4}{c}{LKH-3}                                                                                         & \multicolumn{1}{c}{} & \multicolumn{4}{c}{\name-3}                                                                        \\    \cline{2-5} \cline{7-10}
 & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} & \multicolumn{1}{r}{} & \multicolumn{1}{r}{Best} & \multicolumn{1}{r}{Average} & \multicolumn{1}{r}{Trials} & \multicolumn{1}{r}{Time(s)} \\ \hline
C1            & 42738.73                 & 43287.67                    & 9332.5                     & 822.12                      &                      & \textbf{42462.66}        & \textbf{42989.17}           & 9482.5                     & 2743.72                     \\
C2            & 17758.27                 & 18317.37                    & 10000.0                    & 1558.08                     &                      & \textbf{17349.16}        & \textbf{18108.47}           & 10000.0                    & 4247.85                     \\
R1            & \textbf{53627.22}        & \textbf{54409.12}           & 10000.0                    & 1171.42                     &                      & 54363.26                 & 55244.00                    & 10000.0                    & 6284.46                     \\
R2            & 29915.21                 & 30202.56                    & 10000.0                    & 851.46                      &                      & \textbf{29832.04}        & \textbf{30106.46}           & 10000.0                    & 3888.93                     \\
RC1           & \textbf{47794.32}        & \textbf{48311.10}           & 10000.0                    & 831.06                      &                      & 47813.20                 & 48680.03                    & 10000.0                    & 4528.96                     \\
RC2           & 25322.78                 & 25607.96                    & 10000.0                    & 1603.77                     &                      & \textbf{25122.47}        & \textbf{25476.02}           & 10000.0                    & 6519.41                \\ \bottomrule       
\end{tabular}
